Fundamental domains for congruence subgroups of SL2 in positive characteristic

In this work, we construct fundamental domains for congruence subgroups of $SL_2(F_q[t])$ and $PGL_2(F_q[t])$. Our method uses Gekeler's description of the fundamental domains on the Bruhat- Tits tree $X = X_{q+1}$ in terms of cosets of subgroups. We compute the fundamental domains for a number of congruence subgroups explicitly as graphs of groups using the computer algebra system Magma.

==> lattice.tex <==
\setlength{\unitlength}{1500sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4230,6786)(3136,-7051)
\thinlines
{\color[rgb]{0,0,0}\put(7201,-361){\line(-1,-1){3000}}
\put(4201,-3361){\line( 1,-1){1200}}
\put(5401,-4561){\line( 1, 1){1800}}
\put(7201,-2761){\line(-1, 1){1200}}
}%
{\color[rgb]{0,0,0}\put(5401,-4561){\line(-1,-1){1200}}
\put(4201,-5761){\line( 1,-1){1200}}
\put(5401,-6961){\line( 1, 1){1200}}
\put(6601,-5761){\line(-1, 1){1200}}
}%
\put(6300,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\small $\qquad\;\;\;\GL_2(R_g)$}}%
}}}}
\put(4700,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\small $HF\widetilde{Z}\qquad\qquad$}}%
}}}}
\put(1500,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\small $\langle H_0,H_1\rangle F\widetilde{Z}\qquad\qquad\qquad$}}%
}}}}
\put(7351,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\small $H$}}%
}}}}
\put(2200,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\small $\langle H_0,H_1\rangle$}}%
}}}}
\put(5701,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\small $H\cap(\langle H_0,H_1\rangle F \widetilde{Z})=(H\cap F\widetilde{Z})\langle H_0,H_1\rangle$}}%
}}}}
\put(6826,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\small $H\cap F\widetilde{Z}$}}%
}}}}
\put(5776,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\small $\langle H_0,H_1\rangle\cap F\widetilde{Z}$}}%
}}}}
\end{picture}%

